CMB anisotropies seen by an off-center observer in a spherically symmetric inhomogeneous universe

The current authors have previously shown that inhomogeneous, but spherically symmetric universe models containing only matter can yield a very good fit to the SNIa data and the position of the first CMB peak. In this work we examine how far away from the center of inhomogeneity the observer can be located in these models and still fit the data well. Furthermore, we investigate whether such an off-center location can explain the observed alignment of the lowest multipoles of the CMB map. We find that the observer has to be located within a radius of 15 Mpc from the center for the induced dipole to be less than that observed by the COBE satellite. But for such small displacements from the center, the induced quadru- and octopoles turn out to be insufficiently large to explain the alignment.

==> photon_path.tex <==
\begin{picture}(0,0)%
\includegraphics{photon_path.eps}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7701,6214)(3601,-7319)
\put(8401,-7370){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\scalebox{2.0}{$v^{\scalebox{0.85}{\textit{i}}}$}}%
}}}}
\put(8551,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{2.0}{$\xi$}}%
}}}}
\put(7750,-7330){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{2.0}{O}}%
}}}}
\put(7876,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\scalebox{2.0}{$u^{\scalebox{0.85}{\textit{i}}}$}}%
}}}}
\put(11026,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{2.0}{$z$}}%
}}}}
\put(8026,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{2.0}{$x$}}%
}}}}
\put(3330,-1430){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{2.0}{$y$}}%
}}}}
\put(10126,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\scalebox{2.0}{$\tilde{x}^{\mu}$}}%
}}}}
\end{picture}%

